Discontinuous Galerkin time integration for second-order differential problems: formulations, analysis, and analogies

We thoroughly investigate Discontinuous Galerkin (DG) discretizations as time integrators for second-order oscillatory systems, considering both second-order and first-order formulations of the original problem. Key contributions include new convergence analyses for the second-order formulation and equivalence proofs between DG and classical time-stepping schemes (such as Newmark schemes and general linear methods). In addition, the chapter provides a detailed review and convergence analysis for the first-order formulation, alongside comparisons of the proposed schemes in terms of accuracy, consistency, and computational cost.

==> Condest_dg1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$1/\Delta  t $},
ymode=log,
ymin=0.1,
ymax=1e8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={\texttt{condest}($A^+$), \; $s=0$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.4,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
     1     6.000000000000000e+00\\
     2     1.800000000000000e+01\\
     2.5     2.700000000000000e+01\\
     5     1.020000000000000e+02\\
     10     4.019999999999999e+02\\
     20     1.602000000000000e+03\\
};
\addlegendentry{$r=1$}

%\addplot [color=blue, dashed, line width=2.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%     1.000000000000000e+00     5.500000000000000e+00\\
%     5.000000000000000e-01     1.750000000000000e+01\\
%     4.000000000000000e-01     2.650000000000000e+01\\
%     2.000000000000000e-01     1.015000000000000e+02\\
%     1.000000000000000e-01     4.014999999999999e+02\\
%     5.000000000000000e-02     1.601500000000000e+03\\
%     2.000000000000000e-02     1.000150000000000e+04\\
%     1.000000000000000e-02     4.000150000000000e+04\\
%};
%\addlegendentry{$r=1, a=\frac12$ }

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1.000000000000000e+00     9.600000000000018e+01\\
     2     3.840000000000035e+02\\
     2.5     5.999999999999912e+02\\
     5     2.399999999999863e+03\\
     10     9.599999999997266e+03\\
     20     3.839999999995633e+04\\
};
\addlegendentry{$r=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1.000000000000000e+00     5.462680440041535e+02\\
     2     2.191252515904163e+03\\
     2.5     3.424990869828469e+03\\
     5     1.370614381919647e+04\\
     10     5.483075561662664e+04\\
     20     2.193292028060948e+05\\
};
\addlegendentry{$r=3$}

%% grado 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	   2    \\
2      8\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	   2    \\
2      8\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	  2    \\
2     2\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:2,5) {$2$};


\end{axis}
\end{tikzpicture}%

==> Condest_dg2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$1/\Delta  t $},
ymode=log,
ymin=0.1,
ymax=1e8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={\texttt{condest}($B^+$)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.4,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
     1     4.199999999999999e+00\\
     2     3.153846153846154e+00\\
     2.5     2.899841017488077e+00\\
     5     2.423430627748901e+00\\
     10     2.205469863253419e+00\\
     20     2.101310779201908e+00\\
};
\addlegendentry{$r=1$}


\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1     7.595432300163133e+00\\
     2     5.968323495633129e+00\\
     2.5     5.588913785425494e+00\\
     5     4.801907586377658e+00\\
     10     4.401070219305521e+00\\
     20     4.200342049196949e+00\\
};
\addlegendentry{$r=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1     1.146541810017126e+01\\
     2     9.891216696153943e+00\\
     2.5     9.457009704373533e+00\\
     5     8.499820231402406e+00\\
     10     7.985562922643399e+00\\
     20     7.721492795719434e+00\\
};
\addlegendentry{$r=3$}




\end{axis}
\end{tikzpicture}%

==> Consistency_dg1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta  t $},
ymode=log,
ymin=1.e-08,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={$\displaystyle{\max_{n=0,...,N-1}} \|V^{-1}\bm \theta_{n} \|, \; s=0$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
     1.000000000000000e+00     3.215087214463894e-01\\
     5.000000000000000e-01     6.148337551915015e-02\\
     4.000000000000000e-01     3.554159256042001e-02\\
     2.000000000000000e-01     6.680318042508684e-03\\
     1.000000000000000e-01     1.363775463528934e-03\\
     5.000000000000000e-02     3.012322237661073e-04\\
     2.000000000000000e-02     4.432699555301482e-05\\
     1.000000000000000e-02     1.075719540393559e-05\\
};
\addlegendentry{$r=1$}

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1.000000000000000e+00     7.930495295384118e-02\\
     5.000000000000000e-01     1.183119285702790e-02\\
     4.000000000000000e-01     6.205310096972965e-03\\
     2.000000000000000e-01     8.032384422272670e-04\\
     1.000000000000000e-01     1.014708198191698e-04\\
     5.000000000000000e-02     1.272833374343739e-05\\
     2.000000000000000e-02     8.154292144582024e-07\\
     1.000000000000000e-02     1.020450510583757e-07\\
};
\addlegendentry{$r=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1.000000000000000e+00     1.059838802624262e-02\\
     5.000000000000000e-01     8.901966270799954e-04\\
     4.000000000000000e-01     3.886298317492631e-04\\
     2.000000000000000e-01     1.873190052496465e-05\\
     1.000000000000000e-01     1.579491525944934e-06\\
     5.000000000000000e-02     8.786975412908725e-08\\
     2.000000000000000e-02     2.890761817163110e-09\\
     1.000000000000000e-02     9.363188880974796e-10\\
};
\addlegendentry{$r=3$}


%% grado 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   6.2500e-07     \\
0.05   3.906250000000000e-08\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   3.906250000000000e-08  \\
0.05   3.906250000000000e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  6.2500e-07    \\
0.1   3.906250000000000e-08\\
};


%% grado 2
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   5e-5    \\
0.05    6.250000000000000e-06\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	    6.250000000000000e-06    \\
0.05    6.250000000000000e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  5e-5     \\
0.1    6.250000000000000e-06\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   1e-3    \\
0.05   2.500000000000000e-04\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   2.500000000000000e-04    \\
0.05   2.500000000000000e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  1e-3     \\
0.1    2.500000000000000e-04\\
};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,5.e-4) {$2$};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,2.e-5) {$3$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,2.e-7) {$4$};




\end{axis}
\end{tikzpicture}%

==> Consistency_dg1_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta  t $},
ymode=log,
ymin=1.e-08,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={$\displaystyle{\max_{n=0,...,N-1}} \|V^{-1}\bm \theta_{n} \|, \; s = \frac{\Delta t^2}{2}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
     1.000000000000000e+00     5.266151662454171e-02\\
     5.000000000000000e-01     1.537278580340113e-02\\
     4.000000000000000e-01     8.591173995249972e-03\\
     2.000000000000000e-01     1.217443187621042e-03\\
     1.000000000000000e-01     1.585414264712073e-04\\
     5.000000000000000e-02     2.012672949790195e-05\\
     2.000000000000000e-02     1.298113960809742e-06\\
     1.000000000000000e-02     1.626473532775534e-07\\
};
\addlegendentry{$r=1$ }

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1.000000000000000e+00     8.672988047149610e-01\\
     5.000000000000000e-01     1.183006753595093e-01\\
     4.000000000000000e-01     6.461379101647341e-02\\
     2.000000000000000e-01     1.065152306434117e-02\\
     1.000000000000000e-01     1.972898147236422e-03\\
     5.000000000000000e-02     4.065155544300030e-04\\
     2.000000000000000e-02     5.668853712505187e-05\\
     1.000000000000000e-02     1.347769177539223e-05\\
     };
\addlegendentry{$r=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1.000000000000000e+00     8.152986930836548e-01\\
     5.000000000000000e-01     1.204810351228196e-01\\
     4.000000000000000e-01     6.666512074651516e-02\\
     2.000000000000000e-01     1.135656291111717e-02\\
     1.000000000000000e-01     2.161978862547223e-03\\
     5.000000000000000e-02     4.549551572251609e-04\\
     2.000000000000000e-02     6.453450305135409e-05\\
     1.000000000000000e-02     1.537109423556985e-05\\
};
\addlegendentry{$r=3$}




%% grado 2
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   5e-5    \\
0.05    6.250000000000000e-06\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	    6.250000000000000e-06    \\
0.05    6.250000000000000e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  5e-5     \\
0.1    6.250000000000000e-06\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   1e-3    \\
0.05   2.500000000000000e-04\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   2.500000000000000e-04    \\
0.05   2.500000000000000e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  1e-3     \\
0.1    2.500000000000000e-04\\
};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,5.e-4) {$2$};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,2.e-5) {$3$};





\end{axis}
\end{tikzpicture}%

==> Convergence_dg1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta  t $},
ymode=log,
ymin=2.e-07,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={$\displaystyle{\max_{n=0,...,N-1}} \|\bm e_{n} \|, \; s = 0$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.31200868671537\\
0.5	0.978485408201263\\
0.4	0.86077520619985\\
0.2	0.529683457867475\\
0.1	0.296121038227356\\
0.05	0.156774071752195\\
};
\addlegendentry{$r=1$}

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.0920055457793678\\
0.5	0.0161025813597016\\
0.4	0.00991662178863334\\
0.2	0.0028920463851152\\
0.1	0.000777457570079521\\
0.05	0.000201288491896823\\
};
\addlegendentry{$r=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.0112846429614378\\
0.5	0.0013283103927112\\
0.4	0.000657750333485363\\
0.2	7.51586142326843e-05\\
0.1	8.88712910340761e-06\\
0.05	1.07728720610822e-06\\
};
\addlegendentry{$r=3$}


%% grado 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   5.e-06    \\
0.05   6.2500e-07\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   6.2500e-07    \\
0.05   6.2500e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  5.e-06    \\
0.1   6.2500e-07\\
};


%% grado 2
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.0005    \\
0.05   1.2500e-04\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   1.2500e-04    \\
0.05   1.2500e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  0.0005    \\
0.1   1.2500e-04\\
};


%% grado 1 
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.2    \\
0.05   0.1\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.1 \\
0.05   0.1 \\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  0.1    \\
0.1   0.2\\
};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,0.15) {$1$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,0.0003) {$2$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,2.e-6) {$3$};




\end{axis}
\end{tikzpicture}%

==> Convergence_dg1_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta  t $},
ymode=log,
ymin=2.e-7,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={$\displaystyle{\max_{n=0,...,N-1}} \|\bm e_{n} \|, \; s=\frac{\Delta t^2}{2}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,0.018)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.888366981793343\\
0.5	0.250950790332436\\
0.4	0.165992571785768\\
0.2	0.0423876109919296\\
0.1	0.0107201590458514\\
0.05	0.0026890783661675\\
};
\addlegendentry{$r=1$ }

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1.000000000000000e+00     1.618875764418156e+01\\
     5.000000000000000e-01     3.160268132374196e+00\\
     4.000000000000000e-01     2.193440855772271e+00\\
     2.000000000000000e-01     8.440587526510224e-01\\
     1.000000000000000e-01     3.734893742548486e-01\\
     5.000000000000000e-02     1.760084136358375e-01\\
     2.000000000000000e-02     6.798497951541171e-02\\
     1.000000000000000e-02     3.360186200305582e-02\\
};
\addlegendentry{$r=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1.000000000000000e+00     1.365703033386544e+01\\
     5.000000000000000e-01     3.079518981422390e+00\\
     4.000000000000000e-01     2.157962360538667e+00\\
     2.000000000000000e-01     8.399030910906271e-01\\
     1.000000000000000e-01     3.727926926168081e-01\\
     5.000000000000000e-02     1.758672437085544e-01\\
     2.000000000000000e-02     6.796511149399009e-02\\
     1.000000000000000e-02     3.359712515910118e-02\\
};
\addlegendentry{$r=3$}


%% grado 1 corretto
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.008    \\
0.05   0.0020\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.0020 \\
0.05   0.0020 \\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  0.008    \\
0.1   0.0020\\
};


%% grado 1 
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.2    \\
0.05   0.1\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.1 \\
0.05   0.1 \\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  0.1    \\
0.1   0.2\\
};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,0.15) {$1$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,0.005) {$2$};

%\node[right, align=left, text=black, font=\normalsize]
%at (axis cs:0.1,0.0003) {$2$};

%\node[right, align=left, text=black, font=\normalsize]
%at (axis cs:0.1,2.e-6) {$3$};




\end{axis}
\end{tikzpicture}%

==> Convergence_dg2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta  t $},
ymode=log,
ymin=2.e-13,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={$\displaystyle{\max_{n=0,...,N-1}} \|\bm e_{n} \|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.536,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
   1.000000000000000   1.020748362436374\\
   0.500000000000000   0.677745419461844\\
   0.400000000000000   0.477124880806738\\
   0.200000000000000   0.127677834212889\\
   0.100000000000000   0.032094394287500\\
   0.050000000000000   0.008028301389498\\
};
\addlegendentry{$r=1$}

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1.000000000000000e+00     4.674991142266605e-02\\
     5.000000000000000e-01     4.807563900536966e-03\\
     4.000000000000000e-01     2.534635619727171e-03\\
     2.000000000000000e-01     3.291770208722622e-04\\
     1.000000000000000e-01     4.153653959085707e-05\\
     5.000000000000000e-02     5.204264958653255e-06\\
     };
\addlegendentry{$r=2$ }

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1.000000000000000e+00     2.700254959893789e-03\\
     5.000000000000000e-01     1.722951154617958e-04\\
     4.000000000000000e-01     7.079682577704194e-05\\
     2.000000000000000e-01     4.439530768340916e-06\\
     1.000000000000000e-01     2.777128599307233e-07\\
     5.000000000000000e-02     1.735990218243444e-08\\
};
\addlegendentry{$r=3$}


%% grado 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   1.e-07    \\
0.05   6.250e-09\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   6.250e-09    \\
0.05   6.250e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  1.e-07    \\
0.1   6.250e-09\\
};


%% grado 2
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   2.e-5    \\
0.05   2.5e-06\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   2.5e-06   \\
0.05   2.5e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  2.e-5    \\
0.1   2.5e-06\\
};

%% grado 1 
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.02    \\
0.05   0.005\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.005 \\
0.05   0.005 \\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  0.02    \\
0.1   0.005\\
};



\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,0.009) {$2$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,7e-6) {$3$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,3.e-8) {$4$};




\end{axis}
\end{tikzpicture}%

==> Convergence_dg2_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta  t $},
ymode=log,
ymin=2.e-13,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={$ |\bm e_{N-1} |$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.536,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
     1.000000000000000e+00     2.172848292893698e-01\\
     5.000000000000000e-01     1.566049869127559e-01\\
     4.000000000000000e-01     1.363546264660780e-01\\
     2.000000000000000e-01     4.808860237075863e-02\\
     1.000000000000000e-01     1.316976322284125e-02\\
     5.000000000000000e-02     3.403239858250862e-03   \\
};
\addlegendentry{$r=1$}

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
     1.000000000000000e+00     1.057765818854750e-02\\
     5.000000000000000e-01     9.102935292245595e-04\\
     4.000000000000000e-01     3.899826633072534e-04\\
     2.000000000000000e-01     2.631166646460681e-05\\
     1.000000000000000e-01     1.698529524807313e-06\\
     5.000000000000000e-02     1.077420093142933e-07\\
     };
\addlegendentry{$r=2$ }

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
     1.000000000000000e+00     8.248532143906306e-05\\
     5.000000000000000e-01     1.538518779709008e-06\\
     4.000000000000000e-01     4.148292453987068e-07\\
     2.000000000000000e-01     6.813004937988865e-09\\
     1.000000000000000e-01     1.088127365989067e-10\\
     5.000000000000000e-02     1.736832899723595e-12\\
};
\addlegendentry{$r=3$}


%% grado 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   5.e-011    \\
0.05   7.8125e-13\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   7.8125e-13    \\
0.05   7.8125e-13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  5.e-011    \\
0.1   7.8125e-13\\
};


%% grado 2
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   8.e-7    \\
0.05   5.0000e-08\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   5.0000e-08   \\
0.05    5.0000e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  8.e-7    \\
0.1   5.0000e-08\\
};

%% grado 1 
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   0.005    \\
0.05   1.250000000000000e-03\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	   1.250000000000000e-03 \\
0.05   1.250000000000000e-03 \\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	  1.250000000000000e-03    \\
0.1   0.005\\
};



\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,0.003) {$2$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,2e-7) {$4$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.1,5.e-12) {$6$};




\end{axis}
\end{tikzpicture}%

==> time_domain.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\begin{tikzpicture}

\draw [->]  (-1,0) -- (13,0) node [below] {$t$};
\draw plot [mark=+, smooth, line width=7pt] coordinates
{(0,0) (2,0) (4,0) (6,0) (8,0) (10,0) (12,0)  };

\node [font=\large] at (0,0) [below] {0};
\node [font=\large] at (2,0) [below] {$\cdots$};
\node [font=\large] at (4,0) [below] {$t_{n-1}$};
\node [font=\large] at (5,0) [above] {$I_{n}$};
\node [font=\large] at (6,0) [below] {$t_{n}$};
\node [font=\large] at (7,0) [above] {$I_{n+1}$};
\node [font=\large] at (8,0) [below] {$t_{n+1}$};
\node [font=\large] at (10,0) [below] {$\cdots$};
\node [font=\large] at (12,0) [below] {$T$};



\draw plot [mark=+, smooth, line width=9pt,mark options={solid,black}] coordinates
{(2.5,1) (6,1) (9.5,1)  };

%\draw [dashed] (2,1) -- (10,1);
\draw [dotted] (6,1) -- (6,0);
\draw [dotted] (4,0) -- (2.5,1);
\draw [dotted] (8,0) -- (9.5,1);

\node [font=\large] at (6.3,1.2) [above] {$t_{n}^{+}$};
\node [font=\large] at (5.7,1.2) [above] {$t_n^-$};

\node [font=\large] at (2.8,1.2) [above] {$t_{n-1}^+$};
\node [font=\large] at (9.2,1.2) [above] {$t_{n+1}^-$};


\draw[decoration={brace,mirror,raise=5pt},decorate]
  (2.5,1) -- node[below=6pt] {$\Delta t_n$} (6,1);

\end{tikzpicture}

